The World's First Real-Time Testbed for Massive MIMO: Design, Implementation, and Validation

This paper sets up a framework for designing a massive multiple-input multiple-output (MIMO) testbed by investigating hardware (HW) and system-level requirements such as processing complexity, duplexing mode and frame structure. Taking these into account, a generic system and processing partitioning is proposed which allows flexible scaling and processing distribution onto a multitude of physically separated devices. Based on the given HW constraints such as maximum number of links and maximum throughput for peer-to-peer interconnections combined with processing capabilities, the framework allows to evaluate modular HW components. To verify our design approach, we present the LuMaMi (Lund University Massive MIMO) testbed which constitutes the first reconfigurable real-time HW platform for prototyping massive MIMO. Utilizing up to 100 base station antennas and more than 50 Field Programmable Gate Arrays, up to 12 user equipments are served on the same time/frequency resource using an LTE-like Orthogonal Frequency Division Multiplexing time-division duplex-based transmission scheme. Proof-of-concept tests with this system show that massive MIMO can simultaneously serve a multitude of users in a static indoor and static outdoor environment utilizing the same time/frequency resource.

==> BER_plot.tikz <==
	\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogyaxis}[
				ymode=log,
				ylabel={Uncoded BER},
				ylabel style ={yshift = -0.30cm},
				xlabel={Amplifier Gain (in dB)},
				xlabel style ={yshift = +0.15cm},
				width=.85\columnwidth, height=0.2\paperheight,
				ymin=1e-4,
				ymax=1e0,
				xmin=0,
				xmax=30,
				xtick={0,5,...,30},
				minor x tick num=4,
				xmajorgrids, ymajorgrids,
				legend entries={UE0,UE1,UE2,UE3,UE4,UE5,UE6,UE7,UE8,UE9,UE10,UE11},
                %title={$\textbf{EVA 5Hz and EVA70Hz Models with }$$\mathbf{4\times 4}$$\textbf{ 16QAM }$},
                %title style ={yshift = -0.15cm},
                table/x index={0},
                mark size=1.2,
                smooth,
				legend style={nodes={scale=0.75, transform shape},%
				at={(1.2,0.0)},anchor=south east, font=\scriptsize},
				cycle list name=my cycle list]
			
			
			\foreach \yindex in {1,...,12}
			{   
				\addplot table [y index = \yindex] {\filename};
			} 	
							
		\end{semilogyaxis}
%		\node[draw,align=right]  {some text\\ spanning three lines\\  manual line breaks};
%\matrix[ampersand replacement=\&] at (4.9,3.3) {
%	\node (dsymdsc) [fill=white,font=\scriptsize] {
%		\begin{tabular}{| c| c| c|}
%		\hline
%		Mode & D$_{sym}$ &  D$_{sc}$ \\
%		\hline
%		TD & $12$ & $1$\\
%		\hline
%		FD-TD & $12$ & $12$, $8$\\
%		\hline
%		\end{tabular}
%	};
%	\& 
%\\
%};

\end{tikzpicture}


==> BER_plot_AWGN.tikz <==
% Cycle list for pgf plots
\pgfplotscreateplotcyclelist{my cycle list}{%
	solid, black, every mark/.append style={solid}, mark=*\\%
	solid, red, every mark/.append style={solid}, mark=square*\\%
	solid, blue, every mark/.append style={solid}, mark=triangle*\\%
}

	\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogyaxis}[
				ymode=log,
				ylabel={Uncoded BER},
				ylabel style ={yshift = -0.10cm},
				xlabel={SNR (in dB)},
				xlabel style ={yshift = +0.15cm},
				width=.85\columnwidth, height=0.2\paperheight,
				ymin=1e-4,
				ymax=1e0,
				xmin=-7,
				xmax=23,
				xtick={-5,5,...,20},
				minor x tick num=4,
				xmajorgrids, ymajorgrids,
				legend entries={UE4,AWGN,Rayleigh},
                %title={$\textbf{EVA 5Hz and EVA70Hz Models with }$$\mathbf{4\times 4}$$\textbf{ 16QAM }$},
                %title style ={yshift = -0.15cm},
                table/x index={0},
                mark size=1.2,
                smooth,
				legend style={nodes={scale=0.75, transform shape},%
				at={(1.2,0.0)},anchor=south east, font=\scriptsize},
				cycle list name=my cycle list]
			
			
			\foreach \yindex in {1,...,3}
			{   
				\addplot table [y index = \yindex] {\filename};
			} 	
			
%			\addplot [solid, black,no markers, line width = 1.5] table [y index = 9] {./figures/tikz/data/UL_all_users_qpsk_with_awgn.dat};
%			\addplot [dashed, black,no markers, line width = 1.5] table [y index = 10] {./figures/tikz/data/UL_all_users_qpsk_with_awgn.dat};
							
		\end{semilogyaxis}
%		\node[draw,align=right]  {some text\\ spanning three lines\\  manual line breaks};
%\matrix[ampersand replacement=\&] at (4.9,3.3) {
%	\node (dsymdsc) [fill=white,font=\scriptsize] {
%		\begin{tabular}{| c| c| c|}
%		\hline
%		Mode & D$_{sym}$ &  D$_{sc}$ \\
%		\hline
%		TD & $12$ & $1$\\
%		\hline
%		FD-TD & $12$ & $12$, $8$\\
%		\hline
%		\end{tabular}
%	};
%	\& 
%\\
%};

\end{tikzpicture}


==> Grouped_BERs.tikz <==
 	\begin{tikzpicture}
 	\begin{groupplot}[
	 	group style={group name=my plots,group size= 2 by 2,%
	 		vertical sep=1.2cm, horizontal sep = 0.5cm,%
	 		xticklabels at=edge bottom, yticklabels at=edge left},
	 	ymin=1e-4,
	 	ymax=1e0,
	 	xmin=0,
	 	xmax=30,
	 	xtick={0,5,...,30},
	 	minor x tick num=4,
	 	xmajorgrids, 
	 	ymajorgrids,	 	
	 	cycle list name=my cycle list,
	 	%smooth,
	 	ytick align=outside,
	 	xtick align=outside,
	 	width=0.8\columnwidth, height=0.19\paperheight]
 	\nextgroupplot[mark size=1.2, ymode=log, ylabel={Uncoded BER}]
	 	\foreach \yindex in {1,...,12}
	 	{   
	 		\addplot table [y index = \yindex] {UL_all_users_qpsk.dat};\label{plots:plot\yindex}
	 	} 
	 	\coordinate (top) at (rel axis cs:0,1);% coordinate at top of the first plot
 	\nextgroupplot[mark size=1.2, ymode=log]
	 	\foreach \yindex in {1,...,12}
	 	{   
	 		\addplot table [y index = \yindex] {UL_all_users_64.dat};
	 	} 
 	\nextgroupplot[mark size=1.2, ymode=log, ylabel={Uncoded BER}, xlabel={Amplifier Gain in dB}]
	 	\foreach \yindex in {1,...,12}
	 	{   
	 		\addplot table [y index = \yindex] {DL_all_users_qpsk.dat};
	 	} 
 	\nextgroupplot[mark size=1.2, ymode=log, xlabel={Amplifier Gain in dB}]
	 	\foreach \yindex in {1,...,12}
	 	{   
	 		\addplot table [y index = \yindex] {DL_all_users_64.dat};
	 	} 
 	\coordinate (bot) at (rel axis cs:1,0);% coordinate at bottom of the last plot
 	\end{groupplot}
 	\node[below = 0.4cm of my plots c1r1.south] {(a) UL with QPSK};
 	\node[below = 0.4cm of my plots c2r1.south] {(b) UL with 64-QAM};
 	\node[below = 1.2cm of my plots c1r2.south] {(c) DL with QPSK};
 	\node[below = 1.2cm of my plots c2r2.south] {(d) DL with 64-QAM};
 	%\node[text width=6cm,align=center,anchor=north] at ([yshift=-5mm]my plots c2r1.south) {\captionof{subfigure}{Pressure relative (P/P)\label{subplot:two}}};
% Uncomment if text on the left for all y-axis needed
% 	\path (top-|current bounding box.west)--
% 	node[anchor=south,rotate=90] {TEXT GOES HERE}
% 	(bot-|current bounding box.west);
 	% legend
 	\path (top|-current bounding box.north)--
 	coordinate(legendpos)
 	(bot|-current bounding box.north);
 	\matrix[
 	matrix of nodes,
 	anchor=south,
 	draw,
 	inner sep=0.2em,
 	draw
 	]at([yshift=1ex]legendpos)
 	{
	 	% foreach loop unfortunately not working here...
 		\ref{plots:plot1}& UE0&[5pt]
 		\ref{plots:plot2}& UE1&[5pt]
 		\ref{plots:plot3}& UE2&[5pt]
 		\ref{plots:plot4}& UE3&[5pt]
 		\ref{plots:plot5}& UE4&[5pt]
 		\ref{plots:plot6}& UE5&[5pt]\\
 		\ref{plots:plot7}& UE6&[5pt]
 		\ref{plots:plot8}& UE7&[5pt]
 		\ref{plots:plot9}& UE8&[5pt]
 		\ref{plots:plot10}& UE9&[5pt]
 		\ref{plots:plot11}& UE10&[5pt]
 		\ref{plots:plot12}& UE11\\};
 	\end{tikzpicture}

==> MRC_vs_ZF.tikz <==
% Cycle list for pgf plots
\pgfplotscreateplotcyclelist{my cycle list}{%
	solid, black, every mark/.append style={solid}, mark=*\\%
	solid, red, every mark/.append style={solid}, mark=square*\\%
	solid, blue, every mark/.append style={solid}, mark=triangle*\\%
	densely dotted, black, every mark/.append style={solid},mark=*\\%
	densely dotted, red, every mark/.append style={solid},mark=square*\\%
	densely dotted, blue, every mark/.append style={solid},mark=triangle*\\%
}

	\begin{tikzpicture}[every node/.style={font=\footnotesize}]
	\begin{semilogyaxis}[
				ymode=log,
				ylabel={Uncoded BER},
				xlabel={Amplifier Gain (in dB)},
				xlabel style ={yshift = +0.15cm},
				width=.8\columnwidth, height=0.19\paperheight,
				ymin=1e-4,
				ymax=1e0,
				xmin=0,
				xmax=30,
				xtick={0,5,...,30},
				minor x tick num=4,
				xmajorgrids, ymajorgrids,
				legend entries={\detused\ QPSK, \detused\ 16-QAM, \detused\ 64-QAM,%
					ZF QPSK, ZF 16-QAM, ZF 64-QAM},
                %title={$\textbf{EVA 5Hz and EVA70Hz Models with }$$\mathbf{4\times 4}$$\textbf{ 16QAM }$},
                %title style ={yshift = -0.15cm},
                table/x index={0},
                mark size=1,
                smooth,
                legend cell align=left,
				legend style={align=left, nodes={scale=0.65, transform shape},%
				at={(1.2,0.0)},anchor=south east, font=\scriptsize},
				cycle list name=my cycle list]
			
			
			\foreach \yindex in {1,...,6}
			{   
				\addplot table [y index = \yindex] {\filename};
			} 	
							
		\end{semilogyaxis}
%		\node[draw,align=right]  {some text\\ spanning three lines\\  manual line breaks};
%\matrix[ampersand replacement=\&] at (4.9,3.3) {
%	\node (dsymdsc) [fill=white,font=\scriptsize] {
%		\begin{tabular}{| c| c| c|}
%		\hline
%		Mode & D$_{sym}$ &  D$_{sc}$ \\
%		\hline
%		TD & $12$ & $1$\\
%		\hline
%		FD-TD & $12$ & $12$, $8$\\
%		\hline
%		\end{tabular}
%	};
%	\& 
%\\
%};

\end{tikzpicture}


==> co_processor.tikz <==
%\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\linespread{0.7}
% insert figure
\node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics[width=1\columnwidth]{Co_processors_wo_text.pdf}};
% draw grid to place text easier
%\draw[step=.5cm,very thin,dashed,color=black] (0,0) grid (8,8);
%\draw[step=1cm,very thin,dashed,color=red] (0,0) grid (8,8);
%\draw[step=5cm,very thin,dashed,color=blue] (0,0) grid (8,8);
%\fill (0,0) circle (2pt);
% CE and detection
\node[align=center,text width=1cm,anchor=south west] (CE1) at (5.55,1.62) {\scriptsize Channel Esti. + MIMO Detection};
\node[align=center,text width=1cm,anchor=south west] (CE2) at (5.6,5.5) {\scriptsize Channel Esti. + MIMO Detection};
% Precoding
\node[align=center,below=.35cm of CE1.south,text width=1cm,anchor=north] (Pre1) {\scriptsize MIMO Precoding};
\node[align=center,below=.3cm of CE2.south,text width=1cm,anchor=north] (Pre2) {\scriptsize MIMO Precoding};
% Symbol Demap/Map
\node[align=center,text width=1cm,anchor=south west] (DE1) at (6.95,1.875) {\scriptsize Symbol Demap};
\node[align=center,below=0.65cm of DE1.south,text width=1cm,anchor=north] (M1) {\scriptsize Symbol Map};
\node[align=center,text width=1cm,anchor=south west] (DE2) at (6.95,5.775) {\scriptsize Symbol Demap};
\node[align=center,below=0.6cm of DE2.south,text width=1cm,anchor=north] (M2) {\scriptsize Symbol Map};
% Routers Typ A
\node[align=center,left=0.17cm of CE1.west,text width=1cm,anchor=east] (R1A) {\scriptsize Router Typ A};
\node[align=center,left=0.2cm of CE2.west,text width=1cm,anchor=east] (R1A) {\scriptsize Router Typ A};
% Routers Typ B
\node[align=center,left=0.15cm of Pre1.west,text width=1cm,anchor=east] (R1B) {\scriptsize Router Typ B};
\node[align=center,left=0.2cm of Pre2.west,text width=1cm,anchor=east] (R1B) {\scriptsize Router Typ B};
% Co processor numbering
\node[align=center,text width=1cm,anchor=south west] (CO1) at (7.25,7.1) {\footnotesize 1};
\node[align=center,below=3.6cm of CO1.south,anchor=north] (COnco) {\footnotesize $n_\text{co}$};
% Data rate numbering
\node[anchor=south west] (num2_1) at (8.25,6.2) {\circled{\footnotesize 2}};
\node[align=center,below=1.52cm of num2_1.south,anchor=north] (num2_2) {\circled{\footnotesize 2}};
\node[anchor=south west] (num1_1) at (3.45,6.6) {\circled{\footnotesize 1}};
\node[align=center,below=2.25cm of num1_1.south,anchor=north] (num1_2) {\circled{\footnotesize 1}};
% antenna streams
\node[anchor=south east] (a1) at (3.73,5.87) {\circled{\scriptsize a}};
\node[align=center,below=.72cm of a1.south,anchor=north] (a2) {\circled{\scriptsize a}};
\node[align=center,below=1.96cm of a2.south,anchor=north] (a3) {\circled{\scriptsize a}};
\node[align=center,below=0.78cm of a3.south,anchor=north] (a4) {\circled{\scriptsize a}};
% subband markers
\node[anchor=south east] (sub1) at (2.6,6.7) {sub-band 1};
\node[align=center,below=1.25cm of sub1.south,anchor=north] (sub2) {sub-band $n_\text{co}$};
\node[align=center,below=2.7cm of sub2.south,anchor=north] (sub3) {sub-band 1};
\node[align=center,below=1.25cm of sub3.south,anchor=north] (sub4) {sub-band $n_\text{co}$};
% BUS
\node[align=center,anchor=north] (bus1) at (2.92,4.5) {\large B};
\node[align=center,below=-0.1cm of bus1.south,anchor=north] (bus2) {\large U};
\node[align=center,below=-0.14cm of bus2.south,anchor=north] (bus3) {\large S};
% Router Types Legend
\node[anchor= south west,draw,align=left] at (5,-2) {Router Types\\\footnotesize Typ A: $\left(\left\lceil\frac{M}{n_\text{sub}n_\text{ant}}\right\rceil\right) : (n_\text{sub})$\\\footnotesize Typ B: $(n_\text{sub}) : \left(\left\lceil\frac{M}{n_\text{sub}n_\text{ant}}\right\rceil\right)$};
% Legend
\node[anchor= south west,draw,align=left] at (-0.2,-2) {\footnotesize\circled{a} $\text{\# antenna streams / link}=n_\text{sub}n_\text{ant}$\\\footnotesize\circled{1} $R_{\text{CO}_\text{in/out}}=M/n_\text{co}wF_\text{s}\,\SI{}{MB/s}$\\\footnotesize\circled{2} $K\,\SI{16.8}{\mega B\per\second}$};
% Subsytems
\linespread{1}
\node[align=center,anchor=south west] (Subsys1) at (0.195,5.6) {Subsystem\\1};
\node[align=center,below=4cm of Subsys1.south,anchor=north] {Subsystem\\\footnotesize$\ceil*{M/(n_\text{sub}n_\text{ant})}$};
\end{tikzpicture}
%}

==> subsystem.tikz <==
%\resizebox{\columnwidth}{!}{
\begin{tikzpicture}
\linespread{0.7}
% include the figure
\node[anchor=south west, inner sep=0pt] at (0,0) {\includegraphics[width=0.9\columnwidth]{subsystem_wo_text.pdf}};
% Draw grid to place text easier
%\draw[step=.5cm,very thin,dashed,color=black] (0,0) grid (8,8);
%\draw[step=1cm,very thin,dashed,color=red] (0,0) grid (8,8);
%\draw[step=5cm,very thin,dashed,color=blue] (0,0) grid (8,8);
%\fill (0,0) circle (2pt);
% Router text
\node[align=center,anchor=south west] at (4.75,6.55) {\scriptsize $n_\text{sub}n_\text{ant}:n_\text{co}$\\\scriptsize Router};
\node[align=center,anchor=south west] at (4.75,0.5) {\scriptsize $n_\text{co}:n_\text{sub}n_\text{ant}$\\\scriptsize Router};
% RF Front ends
\node[align=center,anchor=south west] (RF1) at (0.675,0.5) {\scriptsize RF\\\scriptsize Front};
\node[align=center,above=0.8cm of RF1.north,anchor=south] (RF2) {\scriptsize RF\\\scriptsize Front};
\node[align=center,above=2.35cm of RF2.north,anchor=south] (RF3) {\scriptsize RF\\\scriptsize Front};
\node[align=center,above=0.8cm of RF3.north,anchor=south] (RF4) {\scriptsize RF\\\scriptsize Front};
% Reci. Comp.
\node[align=center,right=0.06cm of RF1.east,anchor=west] (RC1) {\scriptsize Reci.\\\scriptsize Comp.};
\node[align=center,right=0.06cm of RF2.east,anchor=west] (RC2) {\scriptsize Reci.\\\scriptsize Comp.};
\node[align=center,right=0.06cm of RF3.east,anchor=west] (RC3) {\scriptsize Reci.\\\scriptsize Comp.};
\node[align=center,right=0.06cm of RF4.east,anchor=west] (RC4) {\scriptsize Reci.\\\scriptsize Comp.};
% OFDM
\node[align=center,right=-0.025cm of RC1.east,anchor=west] (O1) {\scriptsize OFDM\\\scriptsize TX/RX};
\node[align=center,right=-0.025cm of RC2.east,anchor=west] (O2) {\scriptsize OFDM\\\scriptsize TX/RX};
\node[align=center,right=-0.025cm of RC3.east,anchor=west] (O3) {\scriptsize OFDM\\\scriptsize TX/RX};
\node[align=center,right=-0.025cm of RC4.east,anchor=west] (O4) {\scriptsize OFDM\\\scriptsize TX/RX};
% BUS
\node[align=center,anchor=north] (bus1) at (7.5,4.8) {\large B};
\node[align=center,below=-0.1cm of bus1.south,anchor=north] (bus2) {\large U};
\node[align=center,below=-0.14cm of bus2.south,anchor=north] (bus3) {\large S};
% Please numbering for rates
\node[anchor=south west] at (4.4,5.8) {\circled{\footnotesize 1}};
\node[anchor=south west] at (6.4,7.4) {\circled{\footnotesize 1}};
\node[anchor=south west] at (6.5,1.35) {\circled{\footnotesize 1}};
\node[anchor=south west] at (3.9,2.05) {\circled{\footnotesize 2}};
% Place numbering for USRPs
\node[anchor=south west] at (0.6,7.4) {\footnotesize $1$};
\node[anchor=south west] at (0.6,5.9) {\footnotesize $2$};
\node[anchor=south west] at (0.6,2.85) {\footnotesize $n_\text{sub}-1$};
\node[anchor=south west] at (0.6,1.3) {\footnotesize $n_\text{sub}$};
% Please legend
\node[anchor= south west,draw,align=left] at (1.5,-1) {\footnotesize\circled{1} $R_{\text{SDR}_\text{in/out}}=n_\text{ant}n_\text{sub}wF_\text{s}\,\SI{}{MB/s}$\\\footnotesize\circled{2} $(n_\text{ant})(wF_\text{s})\,\SI{}{MB/s}$};
\end{tikzpicture}
%}
